A Conservation Law for Equilibrium Propagation and Coupled Learning

In this paper we show that the physical learning methods known as coupled learning (CL) and equilibrium propagation (EP) conserve a mass-like quantity in the trainable parameters in the continuous-time, small-nudging limit. We prove that this conservation holds in a broad range of physically relevant settings. We then show that the conservation law constrains the training dynamics in a way that makes convergence reliable in important settings for linear circuits. We conclude by discussing some practical implications of this conservation law.

==> tikz-figs/Basic_Circuit.tex <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]
% Colors
\definecolor{mygreen}{RGB}{30,120,30}

% --- main nodes along the highlighted path ---
\node[fill=red,circle,inner sep=2pt,
      label={[red]below:$x_1=1$}] (A) at (0,0) {};

% use a coordinate here so it doesn't draw a tiny node (no gap in the green line)
\coordinate (J) at (3,0);

% moved label slightly down-right
\node[fill=blue,circle,inner sep=2pt,
      label={[blue]below right:$x_2 = w$}] (C) at (5,0.8) {};

% moved x_0 label further right
\node[fill=red,circle,inner sep=2pt,
      label={[red]below right:$x_0 = 0$}] (B) at (8,1.2) {};

% --- extra vertices for the triangulated mesh ---
\coordinate (U1) at (1,2);
\coordinate (U2) at (3.2,2.1);
\coordinate (U3) at (4.8,2.0);

\coordinate (D1) at (2.2,-1.8);
\coordinate (D2) at (5.2,-1.7);

% --- thin black edges (background mesh) ---
\draw[thin] (A) -- (U1) -- (U2) -- (J);
\draw[thin] (A) -- (U2);
%\draw[thin] (U1) -- (J);

\draw[thin] (U2) -- (U3) -- (C) -- (J) -- cycle;
\draw[thin] (U2) -- (C);

\draw[thin] (J) -- (D1) -- (D2) -- (C) -- cycle;
\draw[thin] (J) -- (D2);

\draw[thin] (C) -- (B);

\draw[thin] (B) -- (D2);

% --- highlighted path x1 -> J -> x2 -> x0 ---
\draw[very thick, mygreen] (A) -- (J) -- (C) -- (B);

\end{tikzpicture}

==> tikz-figs/crossbar.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]

% === Left panel: bipartite graph ===
\begin{scope}[xshift=0cm]

% Input nodes (red)
\foreach \i in {1,...,4} {
  \node[fill=red, circle, inner sep=2.5pt, label=left:{$v_{\i}$}] (I\i) at (0, -\i*1.2 + 0.6) {};
}

% Output nodes (blue)
\foreach \j in {1,2} {
  \node[fill=blue, circle, inner sep=2.5pt, label=right:{$w_{\j}$}] (O\j) at (3.5, -\j*1.8 + 0.3) {};
}

% All edges
\foreach \i in {1,...,4} {
  \foreach \j in {1,2} {
    \draw[thin, black!70] (I\i) -- (O\j);
  }
}

% Label
\node at (1.75, -5.0) {(a) Bipartite graph};

\end{scope}

% === Right panel: crossbar array ===
\begin{scope}[xshift=8cm]

% Input horizontal lines
\foreach \i in {1,...,4} {
  \draw (-0.5, -\i*1.0) -- (3.5, -\i*1.0);
  \node[left] at (-0.5, -\i*1.0) {$v_{\i}$};
}

% Output vertical lines
\foreach \j in {1,2} {
  \draw (\j*1.5, 0) -- (\j*1.5, -5.0);
  \node[above] at (\j*1.5, 0) {$w_{\j}$};
}

% Resistors at crossings
\foreach \i in {1,...,4} {
  \foreach \j in {1,2} {
    \filldraw[fill=white, draw=black] (\j*1.5 - 0.2, -\i*1.0 - 0.15) rectangle (\j*1.5 + 0.2, -\i*1.0 + 0.15);
    \node[font=\tiny, above right] at (\j*1.5 + 0.2, -\i*1.0) {$\kappa_{\i\j}$};
  }
}

% Label
\node at (1.75, -5.7) {(b) Crossbar array};

\end{scope}

\end{tikzpicture}


==> tikz-figs/voltage_divider.tex <==
\begin{circuitikz}
  \draw
  (0,0) node[fill=red, circle, inner sep=2pt]{} node[below]{$v$} to[R=$\kappa_1$] (3,0)
  node[fill=blue, circle, inner sep=2pt]{} node[below]{$w$} to[R=$\kappa_2$] (6,0)
  node[ground]{};
\end{circuitikz}

